Diffraction of the Hat and Spectre tilings and some of their relatives

The diffraction spectra of the Hat and Spectre monotile tilings, which are known to be pure point, are derived and computed explicitly. This is done via model set representatives of self-similar members in the topological conjugacy classes of the Hat and the Spectre tiling, which are the CAP and the CASPr tiling, respectively. This is followed by suitable reprojections of the model sets to represent the original Hat and Spectre tilings, which also allows to calculate their Fourier--Bohr coefficients explicitly. Since the windows of the underlying model sets have fractal boundaries, these coefficients need to be computed via an exact renormalisation cocycle in internal space.

==> CAPgen.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da719866370035539] 
\draw [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ]   (207.96,168.29) -- (265.38,168.62) ;
%Straight Lines [id:da045291832760537165] 
\draw [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ]   (251.57,109.21) -- (312.26,108.94) ;
%Straight Lines [id:da5460553623893697] 
\draw [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ]   (178.46,98.93) -- (235.87,99.26) ;
%Straight Lines [id:da5473018356536506] 
\draw [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ]   (161.8,109.46) -- (189.83,158.53) ;
%Straight Lines [id:da5084973415856727] 
\draw [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ]   (189.62,178.78) -- (218.33,228.81) ;
%Straight Lines [id:da9853726184197176] 
\draw [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ]   (312.36,127.9) -- (282.35,178.59) ;
%Straight Lines [id:da29306512147867203] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (207.96,168.29) -- (236.82,118.68) ;
%Straight Lines [id:da7001202101811034] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (265.38,168.62) -- (236.82,118.68) ;
%Straight Lines [id:da7994589285701943] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.69,210.84) -- (143.13,160.91) ;
%Straight Lines [id:da6316693439764856] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235.34,238.48) -- (265.35,188.13) ;
%Straight Lines [id:da5972120020902728] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (216.12,65.56) -- (276.13,65.31) ;
%Shape: Circle [id:dp06624098087137364] 
\draw  [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 50; blue, 250 }  ,fill opacity=1 ] (196.81,153.33) .. controls (196.81,152.24) and (197.69,151.35) .. (198.78,151.35) .. controls (199.87,151.35) and (200.76,152.24) .. (200.76,153.33) .. controls (200.76,154.42) and (199.87,155.3) .. (198.78,155.3) .. controls (197.69,155.3) and (196.81,154.42) .. (196.81,153.33) -- cycle ;
%Shape: Ellipse [id:dp7831530749840404] 
\draw  [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 50; blue, 250 }  ,fill opacity=1 ] (253.23,118.89) .. controls (253.23,117.8) and (254.11,116.92) .. (255.2,116.92) .. controls (256.29,116.92) and (257.17,117.8) .. (257.17,118.89) .. controls (257.17,119.98) and (256.29,120.86) .. (255.2,120.86) .. controls (254.11,120.86) and (253.23,119.98) .. (253.23,118.89) -- cycle ;
%Shape: Ellipse [id:dp35619148143736545] 
\draw  [color={rgb, 255:red, 0; green, 50; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 50; blue, 250 }  ,fill opacity=1 ] (224.2,222.62) .. controls (224.2,221.53) and (225.08,220.65) .. (226.17,220.65) .. controls (227.26,220.65) and (228.14,221.53) .. (228.14,222.62) .. controls (228.14,223.71) and (227.26,224.59) .. (226.17,224.59) .. controls (225.08,224.59) and (224.2,223.71) .. (224.2,222.62) -- cycle ;
%Shape: Circle [id:dp8100274283611304] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (253.23,185.3) .. controls (253.23,184.21) and (254.11,183.33) .. (255.2,183.33) .. controls (256.29,183.33) and (257.17,184.21) .. (257.17,185.3) .. controls (257.17,186.39) and (256.29,187.28) .. (255.2,187.28) .. controls (254.11,187.28) and (253.23,186.39) .. (253.23,185.3) -- cycle ;
%Shape: Circle [id:dp9912925554615333] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (207.13,178.86) .. controls (207.13,177.77) and (208.01,176.89) .. (209.1,176.89) .. controls (210.19,176.89) and (211.08,177.77) .. (211.08,178.86) .. controls (211.08,179.95) and (210.19,180.83) .. (209.1,180.83) .. controls (208.01,180.83) and (207.13,179.95) .. (207.13,178.86) -- cycle ;
%Shape: Ellipse [id:dp8802306356389963] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (271.12,162.08) .. controls (271.12,160.99) and (272,160.1) .. (273.09,160.1) .. controls (274.18,160.1) and (275.06,160.99) .. (275.06,162.08) .. controls (275.06,163.17) and (274.18,164.05) .. (273.09,164.05) .. controls (272,164.05) and (271.12,163.17) .. (271.12,162.08) -- cycle ;
%Shape: Circle [id:dp5480838158788027] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (225.01,113.35) .. controls (225.01,112.26) and (225.89,111.38) .. (226.98,111.38) .. controls (228.07,111.38) and (228.96,112.26) .. (228.96,113.35) .. controls (228.96,114.44) and (228.07,115.32) .. (226.98,115.32) .. controls (225.89,115.32) and (225.01,114.44) .. (225.01,113.35) -- cycle ;
%Shape: Circle [id:dp33691934333820883] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (177.74,108.41) .. controls (177.74,107.32) and (178.63,106.43) .. (179.72,106.43) .. controls (180.81,106.43) and (181.69,107.32) .. (181.69,108.41) .. controls (181.69,109.5) and (180.81,110.38) .. (179.72,110.38) .. controls (178.63,110.38) and (177.74,109.5) .. (177.74,108.41) -- cycle ;
%Shape: Ellipse [id:dp18118743206061572] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (299.84,125.04) .. controls (299.84,123.95) and (300.72,123.07) .. (301.81,123.07) .. controls (302.9,123.07) and (303.78,123.95) .. (303.78,125.04) .. controls (303.78,126.13) and (302.9,127.02) .. (301.81,127.02) .. controls (300.72,127.02) and (299.84,126.13) .. (299.84,125.04) -- cycle ;
%Straight Lines [id:da40486242977595466] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (265.38,168.62) -- (271.03,178.41) ;
%Straight Lines [id:da5441239503111898] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (271.03,178.41) -- (265.35,188.13) ;
%Straight Lines [id:da07447834971907952] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (282.35,178.59) -- (271.03,178.41) ;
%Straight Lines [id:da4541929881102329] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (189.83,158.53) -- (195.48,168.32) ;
%Straight Lines [id:da3480155583270812] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (195.48,168.32) -- (189.62,178.78) ;
%Straight Lines [id:da19964774957042664] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (207.96,168.29) -- (195.48,168.32) ;
%Straight Lines [id:da8468983587433867] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (235.87,99.26) -- (241.52,109.05) ;
%Straight Lines [id:da7482432249370647] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (241.52,109.05) -- (236.82,118.68) ;
%Straight Lines [id:da06860158456059307] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (251.57,109.21) -- (241.52,109.05) ;
%Straight Lines [id:da6938161821107832] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (312.26,108.94) -- (317.91,118.73) ;
%Straight Lines [id:da7464472785530124] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (317.41,117.97) -- (312.36,127.9) ;
%Straight Lines [id:da7046453128864656] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (178.46,98.93) -- (167.3,98.96) ;
%Straight Lines [id:da682922142183903] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (167.3,98.96) -- (161.8,109.46) ;
%Straight Lines [id:da5618328480991219] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (218.33,228.81) -- (223.98,238.6) ;
%Straight Lines [id:da10668157658527389] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (235.34,238.48) -- (223.98,238.6) ;
%Straight Lines [id:da020170959916986808] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (163.47,55.57) -- (151.03,55.71) ;
%Straight Lines [id:da05712792666020283] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (211.13,56.14) -- (201.08,55.98) ;
%Straight Lines [id:da4879990618277785] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (287.52,65.38) -- (276.13,65.31) ;
%Straight Lines [id:da8258643829432103] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (165.95,220.8) -- (171.36,211.38) ;
%Straight Lines [id:da18827401551194411] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (170.95,230.22) -- (165.95,220.8) ;
%Straight Lines [id:da9827633513111356] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (196.05,274.26) -- (191.06,264.84) ;
%Straight Lines [id:da3327230816019038] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (292.51,74.8) -- (287.52,65.38) ;
%Straight Lines [id:da46150602907800387] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (216.12,65.56) -- (211.13,56.14) ;
%Straight Lines [id:da3965681510609289] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (332.34,178.96) -- (322.3,178.8) ;
%Straight Lines [id:da16198410283951536] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (337.79,169.56) -- (332.34,178.96) ;
%Straight Lines [id:da8059354581228954] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (362.53,126.12) -- (357.08,135.52) ;
%Straight Lines [id:da45999379646978755] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (357.08,135.52) -- (337.79,169.56) ;
%Straight Lines [id:da18007272832186094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.62,178.78) -- (171.36,211.38) ;
%Straight Lines [id:da7951591214880127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.8,109.46) -- (143.54,142.07) ;
%Straight Lines [id:da9018400505585219] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (138.13,151.49) -- (143.54,142.07) ;
%Straight Lines [id:da41098789425774196] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (143.13,160.91) -- (138.13,151.49) ;
%Straight Lines [id:da3484056484389121] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (216.12,65.56) -- (235.87,99.26) ;
%Straight Lines [id:da11508901205347344] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (292.51,74.8) -- (312.26,108.94) ;
%Straight Lines [id:da00199909399987086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.95,230.22) -- (191.06,264.84) ;
%Straight Lines [id:da22320537260818107] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (282.35,178.59) -- (322.3,178.8) ;
%Straight Lines [id:da07722455298441] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (163.47,55.57) -- (201.08,55.98) ;
%Straight Lines [id:da40880609465531637] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (147.03,83.07) -- (167.3,98.96) ;
%Straight Lines [id:da647350349445241] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (342.75,108.61) -- (362.53,126.12) ;
%Straight Lines [id:da6232519388861235] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (196.05,274.26) -- (220.33,264.93) ;
%Straight Lines [id:da18364212867378737] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (220.33,264.93) -- (223.98,238.6) ;
%Straight Lines [id:da5263647930210636] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (342.75,108.61) -- (318.21,118.22) ;
%Straight Lines [id:da35375421277894703] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (151.03,55.71) -- (147.03,83.07) ;
%Straight Lines [id:da029284369450702785] 
\draw [line width=0.75]    (226.17,222.62) -- (199.89,156.12) ;
\draw [shift={(198.78,153.33)}, rotate = 68.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8737015544072372] 
\draw [line width=0.75]    (226.17,222.62) -- (271.25,164.45) ;
\draw [shift={(273.09,162.08)}, rotate = 127.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4754498893140281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (226.17,222.62) -- (210.19,181.65) ;
\draw [shift={(209.1,178.86)}, rotate = 68.7] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5776573141026706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (226.17,222.62) -- (253.36,187.67) ;
\draw [shift={(255.2,185.3)}, rotate = 127.88] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (169.65,158.04) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle u_{1}$};
% Text Node
\draw (183.65,198.88) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\scriptstyle u_{2}}$};
% Text Node
\draw (236.65,148.38) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle u_{3}$};
% Text Node
\draw (256.15,202.88) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\scriptstyle u_{4}}$};


\end{tikzpicture}

==> reprojection.tex <==


\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,421); %set diagram left start at 0, and has height of 421

%Shape: Rectangle [id:dp3494092776418134] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (8.35,129.6) -- (297.53,129.6) -- (297.53,186.32) -- (8.35,186.32) -- cycle ;
%Straight Lines [id:da4455993655150814] 
\draw[stealth-]  (39.88,50.57) -- (39.88,236.83) ;
\draw[stealth-]    (279.13,229.26) -- (32.31,229.26) ;

%Shape: Circle [id:dp9310845833475092] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.95,67.37) .. controls (68.95,65.94) and (70.11,64.78) .. (71.54,64.78) .. controls (72.97,64.78) and (74.13,65.94) .. (74.13,67.37) .. controls (74.13,68.8) and (72.97,69.96) .. (71.54,69.96) .. controls (70.11,69.96) and (68.95,68.8) .. (68.95,67.37) -- cycle ;
%Shape: Circle [id:dp6824206213777858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.47,121.28) .. controls (58.47,119.85) and (59.63,118.69) .. (61.06,118.69) .. controls (62.49,118.69) and (63.65,119.85) .. (63.65,121.28) .. controls (63.65,122.72) and (62.49,123.88) .. (61.06,123.88) .. controls (59.63,123.88) and (58.47,122.72) .. (58.47,121.28) -- cycle ;
%Shape: Ellipse [id:dp9675650889406994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.99,175.2) .. controls (47.99,173.77) and (49.15,172.61) .. (50.58,172.61) .. controls (52.01,172.61) and (53.17,173.77) .. (53.17,175.2) .. controls (53.17,176.63) and (52.01,177.79) .. (50.58,177.79) .. controls (49.15,177.79) and (47.99,176.63) .. (47.99,175.2) -- cycle ;
%Shape: Ellipse [id:dp5255483969439293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.51,229.11) .. controls (37.51,227.68) and (38.67,226.52) .. (40.1,226.52) .. controls (41.53,226.52) and (42.69,227.68) .. (42.69,229.11) .. controls (42.69,230.54) and (41.53,231.7) .. (40.1,231.7) .. controls (38.67,231.7) and (37.51,230.54) .. (37.51,229.11) -- cycle ;
%Shape: Ellipse [id:dp4970321921559223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.19,254.44) .. controls (83.19,253) and (84.35,251.84) .. (85.79,251.84) .. controls (87.22,251.84) and (88.38,253) .. (88.38,254.44) .. controls (88.38,255.87) and (87.22,257.03) .. (85.79,257.03) .. controls (84.35,257.03) and (83.19,255.87) .. (83.19,254.44) -- cycle ;
%Shape: Circle [id:dp24369469207679617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.67,200.52) .. controls (93.67,199.09) and (94.83,197.93) .. (96.27,197.93) .. controls (97.7,197.93) and (98.86,199.09) .. (98.86,200.52) .. controls (98.86,201.95) and (97.7,203.12) .. (96.27,203.12) .. controls (94.83,203.12) and (93.67,201.95) .. (93.67,200.52) -- cycle ;
%Shape: Ellipse [id:dp053983435404804325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.15,146.61) .. controls (104.15,145.18) and (105.31,144.02) .. (106.75,144.02) .. controls (108.18,144.02) and (109.34,145.18) .. (109.34,146.61) .. controls (109.34,148.04) and (108.18,149.2) .. (106.75,149.2) .. controls (105.31,149.2) and (104.15,148.04) .. (104.15,146.61) -- cycle ;
%Shape: Ellipse [id:dp11093192082206893] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.63,92.69) .. controls (114.63,91.26) and (115.79,90.1) .. (117.23,90.1) .. controls (118.66,90.1) and (119.82,91.26) .. (119.82,92.69) .. controls (119.82,94.13) and (118.66,95.29) .. (117.23,95.29) .. controls (115.79,95.29) and (114.63,94.13) .. (114.63,92.69) -- cycle ;
%Shape: Ellipse [id:dp9433990928015409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.32,118.02) .. controls (160.32,116.59) and (161.48,115.43) .. (162.91,115.43) .. controls (164.34,115.43) and (165.5,116.59) .. (165.5,118.02) .. controls (165.5,119.45) and (164.34,120.61) .. (162.91,120.61) .. controls (161.48,120.61) and (160.32,119.45) .. (160.32,118.02) -- cycle ;
%Shape: Ellipse [id:dp2332402535152872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12.78,95.96) .. controls (12.78,94.53) and (13.94,93.37) .. (15.37,93.37) .. controls (16.81,93.37) and (17.97,94.53) .. (17.97,95.96) .. controls (17.97,97.39) and (16.81,98.55) .. (15.37,98.55) .. controls (13.94,98.55) and (12.78,97.39) .. (12.78,95.96) -- cycle ;
%Shape: Ellipse [id:dp15238810980847595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.84,171.93) .. controls (149.84,170.5) and (151,169.34) .. (152.43,169.34) .. controls (153.86,169.34) and (155.02,170.5) .. (155.02,171.93) .. controls (155.02,173.36) and (153.86,174.53) .. (152.43,174.53) .. controls (151,174.53) and (149.84,173.36) .. (149.84,171.93) -- cycle ;
%Shape: Circle [id:dp8453077128595289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.36,225.85) .. controls (139.36,224.41) and (140.52,223.25) .. (141.95,223.25) .. controls (143.38,223.25) and (144.54,224.41) .. (144.54,225.85) .. controls (144.54,227.28) and (143.38,228.44) .. (141.95,228.44) .. controls (140.52,228.44) and (139.36,227.28) .. (139.36,225.85) -- cycle ;
%Shape: Ellipse [id:dp611818636943325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.52,197.26) .. controls (195.52,195.82) and (196.68,194.66) .. (198.12,194.66) .. controls (199.55,194.66) and (200.71,195.82) .. (200.71,197.26) .. controls (200.71,198.69) and (199.55,199.85) .. (198.12,199.85) .. controls (196.68,199.85) and (195.52,198.69) .. (195.52,197.26) -- cycle ;
%Shape: Circle [id:dp06642185982993754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206,143.34) .. controls (206,141.91) and (207.16,140.75) .. (208.6,140.75) .. controls (210.03,140.75) and (211.19,141.91) .. (211.19,143.34) .. controls (211.19,144.77) and (210.03,145.94) .. (208.6,145.94) .. controls (207.16,145.94) and (206,144.77) .. (206,143.34) -- cycle ;
%Shape: Ellipse [id:dp10105425252199707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.48,89.43) .. controls (216.48,88) and (217.64,86.84) .. (219.08,86.84) .. controls (220.51,86.84) and (221.67,88) .. (221.67,89.43) .. controls (221.67,90.86) and (220.51,92.02) .. (219.08,92.02) .. controls (217.64,92.02) and (216.48,90.86) .. (216.48,89.43) -- cycle ;
%Shape: Ellipse [id:dp7609294369387894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.17,114.75) .. controls (262.17,113.32) and (263.33,112.16) .. (264.76,112.16) .. controls (266.19,112.16) and (267.35,113.32) .. (267.35,114.75) .. controls (267.35,116.18) and (266.19,117.35) .. (264.76,117.35) .. controls (263.33,117.35) and (262.17,116.18) .. (262.17,114.75) -- cycle ;
%Shape: Ellipse [id:dp2887072614459061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.69,168.67) .. controls (251.69,167.23) and (252.85,166.07) .. (254.28,166.07) .. controls (255.71,166.07) and (256.87,167.23) .. (256.87,168.67) .. controls (256.87,170.1) and (255.71,171.26) .. (254.28,171.26) .. controls (252.85,171.26) and (251.69,170.1) .. (251.69,168.67) -- cycle ;
%Shape: Circle [id:dp549970803471448] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.21,222.58) .. controls (241.21,221.15) and (242.37,219.99) .. (243.8,219.99) .. controls (245.23,219.99) and (246.39,221.15) .. (246.39,222.58) .. controls (246.39,224.01) and (245.23,225.17) .. (243.8,225.17) .. controls (242.37,225.17) and (241.21,224.01) .. (241.21,222.58) -- cycle ;
%Shape: Ellipse [id:dp7728930247496223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.04,251.17) .. controls (185.04,249.74) and (186.2,248.58) .. (187.64,248.58) .. controls (189.07,248.58) and (190.23,249.74) .. (190.23,251.17) .. controls (190.23,252.6) and (189.07,253.76) .. (187.64,253.76) .. controls (186.2,253.76) and (185.04,252.6) .. (185.04,251.17) -- cycle ;
%Shape: Ellipse [id:dp14809909900088913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.8,64.1) .. controls (170.8,62.67) and (171.96,61.51) .. (173.39,61.51) .. controls (174.82,61.51) and (175.98,62.67) .. (175.98,64.1) .. controls (175.98,65.54) and (174.82,66.7) .. (173.39,66.7) .. controls (171.96,66.7) and (170.8,65.54) .. (170.8,64.1) -- cycle ;
%Straight Lines [id:da41768088815385074] 
\draw    (50.58,175.2) -- (50.1,229.62) ;
%Straight Lines [id:da6336536689002283] 
\draw    (208.6,143.34) -- (208.25,229.22) ;
%Straight Lines [id:da6399866426771227] 
\draw    (254.28,168.67) -- (253.76,229.03) ;
%Straight Lines [id:da9044419765953199] 
\draw    (106.75,146.61) -- (106.8,229.29) ;
%Straight Lines [id:da7144737429069532] 
\draw    (152.43,171.93) -- (152.6,228.84) ;
%Shape: Diamond [id:dp7258018735703315] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.18,226.96) -- (52.38,229.15) -- (50.18,231.34) -- (47.99,229.15) -- cycle ;
%Shape: Diamond [id:dp48434047218141485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.8,227.1) -- (109,229.29) -- (106.8,231.49) -- (104.61,229.29) -- cycle ;
%Shape: Diamond [id:dp11866082299803205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.7,227.11) -- (154.89,229.3) -- (152.7,231.49) -- (150.51,229.3) -- cycle ;
%Shape: Diamond [id:dp9518159989828925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.25,227.03) -- (210.44,229.22) -- (208.25,231.41) -- (206.05,229.22) -- cycle ;
%Shape: Diamond [id:dp5836879771785725] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (253.84,227.24) -- (256.03,229.43) -- (253.84,231.62) -- (251.65,229.43) -- cycle ;
%Straight Lines [id:da0609207716841168] 

\draw[-stealth]   (282.13,55.14) -- (282.13,89.99) ;
\draw[-stealth]    (289.7,62.71) -- (254.85,62.71) ;

%Straight Lines [id:da5733738561729073] 
\draw [line width=2.25]    (39.71,129.5) -- (39.62,186.26) ;


%Shape: Rectangle [id:dp5786492660354199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (370.16,129.6) -- (659.34,129.6) -- (659.34,186.32) -- (370.16,186.32) -- cycle ;
%Straight Lines [id:da5238204921669861] 
\draw[stealth-]   (401.69,50.57) -- (401.69,236.83) ;

\draw[stealth-]    (640.93,229.26) -- (394.12,229.26) ;

%Shape: Circle [id:dp4925657526351088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.75,67.37) .. controls (430.75,65.94) and (431.91,64.78) .. (433.35,64.78) .. controls (434.78,64.78) and (435.94,65.94) .. (435.94,67.37) .. controls (435.94,68.8) and (434.78,69.96) .. (433.35,69.96) .. controls (431.91,69.96) and (430.75,68.8) .. (430.75,67.37) -- cycle ;
%Shape: Circle [id:dp4357959241601549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.27,121.28) .. controls (420.27,119.85) and (421.43,118.69) .. (422.87,118.69) .. controls (424.3,118.69) and (425.46,119.85) .. (425.46,121.28) .. controls (425.46,122.72) and (424.3,123.88) .. (422.87,123.88) .. controls (421.43,123.88) and (420.27,122.72) .. (420.27,121.28) -- cycle ;
%Shape: Ellipse [id:dp9243734714425565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.79,175.2) .. controls (409.79,173.77) and (410.95,172.61) .. (412.39,172.61) .. controls (413.82,172.61) and (414.98,173.77) .. (414.98,175.2) .. controls (414.98,176.63) and (413.82,177.79) .. (412.39,177.79) .. controls (410.95,177.79) and (409.79,176.63) .. (409.79,175.2) -- cycle ;
%Shape: Ellipse [id:dp5650992081565053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.31,229.11) .. controls (399.31,227.68) and (400.47,226.52) .. (401.91,226.52) .. controls (403.34,226.52) and (404.5,227.68) .. (404.5,229.11) .. controls (404.5,230.54) and (403.34,231.7) .. (401.91,231.7) .. controls (400.47,231.7) and (399.31,230.54) .. (399.31,229.11) -- cycle ;
%Shape: Ellipse [id:dp9493834900036022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445,254.44) .. controls (445,253) and (446.16,251.84) .. (447.59,251.84) .. controls (449.02,251.84) and (450.18,253) .. (450.18,254.44) .. controls (450.18,255.87) and (449.02,257.03) .. (447.59,257.03) .. controls (446.16,257.03) and (445,255.87) .. (445,254.44) -- cycle ;
%Shape: Circle [id:dp6058405277313889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.48,200.52) .. controls (455.48,199.09) and (456.64,197.93) .. (458.07,197.93) .. controls (459.5,197.93) and (460.66,199.09) .. (460.66,200.52) .. controls (460.66,201.95) and (459.5,203.12) .. (458.07,203.12) .. controls (456.64,203.12) and (455.48,201.95) .. (455.48,200.52) -- cycle ;
%Shape: Ellipse [id:dp4680357383336978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.96,146.61) .. controls (465.96,145.18) and (467.12,144.02) .. (468.55,144.02) .. controls (469.98,144.02) and (471.14,145.18) .. (471.14,146.61) .. controls (471.14,148.04) and (469.98,149.2) .. (468.55,149.2) .. controls (467.12,149.2) and (465.96,148.04) .. (465.96,146.61) -- cycle ;
%Shape: Ellipse [id:dp296698164689426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.44,92.69) .. controls (476.44,91.26) and (477.6,90.1) .. (479.03,90.1) .. controls (480.46,90.1) and (481.62,91.26) .. (481.62,92.69) .. controls (481.62,94.13) and (480.46,95.29) .. (479.03,95.29) .. controls (477.6,95.29) and (476.44,94.13) .. (476.44,92.69) -- cycle ;
%Shape: Ellipse [id:dp025169734627022988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.12,118.02) .. controls (522.12,116.59) and (523.28,115.43) .. (524.72,115.43) .. controls (526.15,115.43) and (527.31,116.59) .. (527.31,118.02) .. controls (527.31,119.45) and (526.15,120.61) .. (524.72,120.61) .. controls (523.28,120.61) and (522.12,119.45) .. (522.12,118.02) -- cycle ;
%Shape: Ellipse [id:dp20913930273621473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.59,95.96) .. controls (374.59,94.53) and (375.75,93.37) .. (377.18,93.37) .. controls (378.61,93.37) and (379.77,94.53) .. (379.77,95.96) .. controls (379.77,97.39) and (378.61,98.55) .. (377.18,98.55) .. controls (375.75,98.55) and (374.59,97.39) .. (374.59,95.96) -- cycle ;
%Shape: Ellipse [id:dp20192577138020484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.64,171.93) .. controls (511.64,170.5) and (512.8,169.34) .. (514.24,169.34) .. controls (515.67,169.34) and (516.83,170.5) .. (516.83,171.93) .. controls (516.83,173.36) and (515.67,174.53) .. (514.24,174.53) .. controls (512.8,174.53) and (511.64,173.36) .. (511.64,171.93) -- cycle ;
%Shape: Circle [id:dp8629470646244917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.16,225.85) .. controls (501.16,224.41) and (502.32,223.25) .. (503.76,223.25) .. controls (505.19,223.25) and (506.35,224.41) .. (506.35,225.85) .. controls (506.35,227.28) and (505.19,228.44) .. (503.76,228.44) .. controls (502.32,228.44) and (501.16,227.28) .. (501.16,225.85) -- cycle ;
%Shape: Ellipse [id:dp7796765540038819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.33,197.26) .. controls (557.33,195.82) and (558.49,194.66) .. (559.92,194.66) .. controls (561.35,194.66) and (562.51,195.82) .. (562.51,197.26) .. controls (562.51,198.69) and (561.35,199.85) .. (559.92,199.85) .. controls (558.49,199.85) and (557.33,198.69) .. (557.33,197.26) -- cycle ;
%Shape: Circle [id:dp7722475809642824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.81,143.34) .. controls (567.81,141.91) and (568.97,140.75) .. (570.4,140.75) .. controls (571.83,140.75) and (572.99,141.91) .. (572.99,143.34) .. controls (572.99,144.77) and (571.83,145.94) .. (570.4,145.94) .. controls (568.97,145.94) and (567.81,144.77) .. (567.81,143.34) -- cycle ;
%Shape: Ellipse [id:dp9500142052631421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.29,89.43) .. controls (578.29,88) and (579.45,86.84) .. (580.88,86.84) .. controls (582.31,86.84) and (583.47,88) .. (583.47,89.43) .. controls (583.47,90.86) and (582.31,92.02) .. (580.88,92.02) .. controls (579.45,92.02) and (578.29,90.86) .. (578.29,89.43) -- cycle ;
%Shape: Ellipse [id:dp9195968991470509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623.97,114.75) .. controls (623.97,113.32) and (625.13,112.16) .. (626.57,112.16) .. controls (628,112.16) and (629.16,113.32) .. (629.16,114.75) .. controls (629.16,116.18) and (628,117.35) .. (626.57,117.35) .. controls (625.13,117.35) and (623.97,116.18) .. (623.97,114.75) -- cycle ;
%Shape: Ellipse [id:dp18418745485644006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.49,168.67) .. controls (613.49,167.23) and (614.66,166.07) .. (616.09,166.07) .. controls (617.52,166.07) and (618.68,167.23) .. (618.68,168.67) .. controls (618.68,170.1) and (617.52,171.26) .. (616.09,171.26) .. controls (614.66,171.26) and (613.49,170.1) .. (613.49,168.67) -- cycle ;
%Shape: Circle [id:dp858615407239719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.01,222.58) .. controls (603.01,221.15) and (604.18,219.99) .. (605.61,219.99) .. controls (607.04,219.99) and (608.2,221.15) .. (608.2,222.58) .. controls (608.2,224.01) and (607.04,225.17) .. (605.61,225.17) .. controls (604.18,225.17) and (603.01,224.01) .. (603.01,222.58) -- cycle ;
%Shape: Ellipse [id:dp3748495311571932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.85,251.17) .. controls (546.85,249.74) and (548.01,248.58) .. (549.44,248.58) .. controls (550.87,248.58) and (552.03,249.74) .. (552.03,251.17) .. controls (552.03,252.6) and (550.87,253.76) .. (549.44,253.76) .. controls (548.01,253.76) and (546.85,252.6) .. (546.85,251.17) -- cycle ;
%Shape: Ellipse [id:dp44926658560333654] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.6,64.1) .. controls (532.6,62.67) and (533.76,61.51) .. (535.2,61.51) .. controls (536.63,61.51) and (537.79,62.67) .. (537.79,64.1) .. controls (537.79,65.54) and (536.63,66.7) .. (535.2,66.7) .. controls (533.76,66.7) and (532.6,65.54) .. (532.6,64.1) -- cycle ;
%Straight Lines [id:da3697474737047076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.35 ] [dash pattern={on 0.84pt off 2.51pt}]  (412.39,175.2) -- (411.91,229.62) ;
%Straight Lines [id:da1301586555402039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (570.4,143.34) -- (570.05,229.22) ;
%Straight Lines [id:da3907515264629502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (616.09,168.67) -- (615.57,229.03) ;
%Straight Lines [id:da3370803479123995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (468.55,146.61) -- (468.61,229.29) ;
%Straight Lines [id:da5628684078409624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 0.84pt off 2.51pt}]  (514.24,171.93) -- (514.41,228.84) ;
%Straight Lines [id:da3324916002165672] 
\draw[-stealth]    (641.86,55.52) -- (651.53,90.06) ;
\draw[-stealth]    (651.5,62.71) -- (616.65,62.71) ;

%Straight Lines [id:da8939656835933604] 
\draw [line width=2.25]    (401.52,129.5) -- (401.42,186.26) ;
%Straight Lines [id:da35038701762777036] 
\draw    (412.39,175.2) -- (427.55,229.15) ;
%Straight Lines [id:da7692455821152331] 
\draw    (468.55,146.61) -- (491.72,229.29) ;
%Straight Lines [id:da9713290221641809] 
\draw    (514.24,171.93) -- (530.51,229.3) ;
%Straight Lines [id:da6620366712354449] 
\draw    (570.4,143.34) -- (595.16,229.22) ;
%Straight Lines [id:da18851037389129388] 
\draw    (616.09,168.67) -- (633.65,229.21) ;
%Shape: Diamond [id:dp3254465056976419] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (427.55,226.96) -- (429.74,229.15) -- (427.55,231.34) -- (425.35,229.15) -- cycle ;
%Shape: Diamond [id:dp3249835965953418] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (491.72,227.1) -- (493.91,229.29) -- (491.72,231.49) -- (489.53,229.29) -- cycle ;
%Shape: Diamond [id:dp28743314840508283] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (530.51,227.11) -- (532.7,229.3) -- (530.51,231.49) -- (528.32,229.3) -- cycle ;
%Shape: Diamond [id:dp9731412683782398] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (595.16,227.03) -- (597.35,229.22) -- (595.16,231.41) -- (592.97,229.22) -- cycle ;
%Shape: Diamond [id:dp6810070176693014] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (633.65,227.01) -- (635.84,229.21) -- (633.65,231.4) -- (631.46,229.21) -- cycle ;

% Text Node
\draw (285,70) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle \pi $};
% Text Node
\draw (255,45) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle\pi^{}_{\mathrm{int}}$};
% Text Node
\draw (15,150) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (618,45) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle\pi^{}_{\mathrm{int}}$};
% Text Node
\draw (378,150) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (652,70) node [anchor=north west][inner sep=0.75pt]    {$\scriptstyle \pi'$};


\end{tikzpicture}

